3vLTL: A Tool to Generate Automata for Three-valued LTL

Multi-valued logics have a long tradition in the literature on system verification, including run-time verification. However, comparatively fewer model-checking tools have been developed for multi-valued specification languages. We present 3vLTL, a tool to generate Buchi automata from formulas in Linear-time Temporal Logic (LTL) interpreted on a three-valued semantics. Given an LTL formula, a set of atomic propositions as the alphabet for the automaton, and a truth value, our procedure generates a Buchi automaton that accepts all the words that assign the chosen truth value to the LTL formula. Given the particular type of the output of the tool, it can also be seamlessly processed by third-party libraries in a natural way. That is, the Buchi automaton can then be used in the context of formal verification to check whether an LTL formula is true, false, or undefined on a given model.

==> next.tikz <==
    \tikzstyle{state}=[circle,draw,trans, minimum size=8mm]
    \tikzstyle{initstate}=[circle,draw,trans, minimum size=8mm, fill=yellow]
    \tikzstyle{prop}=[]
    \tikzstyle{trans}=[font=\footnotesize]

\tikzstyle{every node} =
[draw = none, fill = white, thin]
\tikzstyle{every edge} +=
[black, thick]

\tikzstyle{noall} =
[draw = none, fill = none]
\tikzstyle{nodraw} =
[draw = none, fill = white]
\tikzstyle{nofill} =
[draw = black, fill = none]

\tikzstyle{cnode} =
[circle, draw = black]
\tikzstyle{snode} =
[regular polygon, regular polygon sides = 4, draw = black]
\tikzstyle{lnode} =
[diamond, draw = black]

\begin{tikzpicture}
[node distance = 5em]
\node [initstate]
(S0)
{$\stackrel{B_2}{a}$};
\node [initstate]
(S20) [above of = S0, node distance = 9em]
{$\stackrel{B_1}{\emptyset}$};
\node [initstate]
(S21) [below of = S0, node distance = 9em]
{$\stackrel{B_3}{\neg a}$};
\node [state]
(S1)
[above right of = S0, node distance = 7em]
{$\stackrel{B_4}{Xa}$};
\node [state]
(S2)
[below right of = S0, node distance = 7em]
{$\stackrel{B_5}{\neg Xa}$};
\node []
(S4)
[below right of = S1, node distance = 7em]
{$\stackrel{}{}$};
\node [state]
(S5)
[right of = S1, node distance = 8em]
{$\stackrel{B_6}{\{a, Xa\}}$};
\node [state]
(S6)
[right of = S2, node distance = 8em]
{$\stackrel{B_7}{\{\neg a, Xa\}}$};
\node []
(S9)
[below right of = S5, node distance = 7em]
{$\stackrel{}{}$};
\node [state]
(S11)
[below right of = S9, node distance = 7em]
{$\stackrel{B_9}{\{\neg a, \neg Xa\}}$};
\node [state]
(S12)
[above right of = S9, node distance = 7em]
{$\stackrel{B_{8}}{\{a,\neg Xa\}}$};

\path[->]
(S0)  edge  [pos = 0.3]
node [above] {\footnotesize $\{a\}$}
(S1)
edge  [pos = 0.7]
node [above] {\footnotesize $\{a\}$}
(S2)
edge  [pos = 0.5]
node [above] {\footnotesize $\{a\}$}
(S20)


(S20) 
edge  [loop above]
node [left] {\footnotesize $\emptyset$}
()
edge  [bend left = 25, pos = 0.5]
node [above] {\footnotesize $\emptyset$}
(S1)
edge  [bend left = 18, pos = 0.8]
node [above] {\footnotesize $\emptyset$}
(S2)

(S21) 
edge  [bend left = 25, pos = 0.6]
node [above] {\footnotesize $\{\neg a\}$}
(S20)
edge  [bend left = 10, pos = 0.2]
node [above] {\footnotesize $\{\neg a\}$}
(S1)
edge  [pos = 0.3]
node [right] {\footnotesize $\{\neg a\}$}
(S2)


(S1)  
edge  [pos = 0.3]
node [right] {\footnotesize $\emptyset$}
(S5)
edge  [bend left = 60, pos = 0.5]
node [right] {\footnotesize $\emptyset$}
(S12)
edge  [bend right = 30, pos = 0.5]
node [above] {\footnotesize $\emptyset$}
(S0)


(S2)  edge  [pos = 0.3]
node [right] {\footnotesize $\emptyset$}
(S6)
edge  [bend right = 30, pos = 0.3]
node [right] {\footnotesize $\emptyset$}
(S11)
edge  [bend left = 45, pos = 0.6]
node [below] {\footnotesize $\emptyset$}
(S21)

(S5)  edge  [pos = 0.3]
node [right] {\footnotesize $\{a\}$}
(S12)
edge  [pos = 0.5]
node [right] {\footnotesize $\{a\}$}
(S0)
edge  [loop above, pos = 0.2]
node [left] {\footnotesize $\{a\}$}
()

(S6) edge  [pos = 0.5]
node [above] {\footnotesize $\{\neg a\}$}
(S5)
edge  [pos = 0.3]
node [right] {\footnotesize $\{\neg a\}$}
(S0)
edge  [pos = 0.5]
node [left] {\footnotesize $\{\neg a\}$}
(S12)


(S11)  edge  [pos = 0.85]
node [right] {\footnotesize $\{\neg a\}$}
(S6)
 edge  [bend left = 35, pos = 0.5]
node [right] {\footnotesize $\{\neg a\}$}
(S21)
edge  [loop below, pos = 0.5]
node [right] {\footnotesize $\{\neg a\}$}
()

(S12)  edge  [bend right = 30, pos = 0.5]
node [above] {\footnotesize $\{a\}$}
(S6)
edge  [bend left = 50, pos = 0.2]
node [above] {\footnotesize $\{a\}$}
(S21)
edge  [pos = 0.7]
node [above] {\footnotesize $\{a\}$}
(S11)


;
\end{tikzpicture}
